LipSim: A Provably Robust Perceptual Similarity Metric

Recent years have seen growing interest in developing and applying perceptual similarity metrics. Research has shown the superiority of perceptual metrics over pixel-wise metrics in aligning with human perception and serving as a proxy for the human visual system. On the other hand, as perceptual metrics rely on neural networks, there is a growing concern regarding their resilience, given the established vulnerability of neural networks to adversarial attacks. It is indeed logical to infer that perceptual metrics may inherit both the strengths and shortcomings of neural networks. In this work, we demonstrate the vulnerability of state-of-the-art perceptual similarity metrics based on an ensemble of ViT-based feature extractors to adversarial attacks. We then propose a framework to train a robust perceptual similarity metric called LipSim (Lipschitz Similarity Metric) with provable guarantees. By leveraging 1-Lipschitz neural networks as the backbone, LipSim provides guarded areas around each data point and certificates for all perturbations within an $\ell_2$ ball. Finally, a comprehensive set of experiments shows the performance of LipSim in terms of natural and certified scores and on the image retrieval application. The code is available at https://github.com/SaraGhazanfari/LipSim.

==> figs/figure.tex <==
\tikzset{%
  >={Latex[width=0mm,length=0mm]},
  base/.style = {fill=white, font=\sffamily},
  steps/.style = {
    fill=white, font=\sffamily,
  },
  burst/.style={
    draw=black,
    rounded corners=0,
    line width=1pt,
    minimum width=1.5cm,
    minimum height=1.12cm
  },
  crops/.style={
    draw=black,
    rounded corners=0,
    line width=1pt,
    minimum width=0.75cm,
    minimum height=0.56cm
  },
  /.style={
  },
  rectangleinput/.style={
    rounded corners,
    fill=myorange,
    draw=black,
    line width=1pt,
    minimum width=1.3cm,
    minimum height=0.8cm
  },
  rectangle1/.style={
    rounded corners,
    fill=white,
    draw=black,
    line width=1pt,
    minimum width=2cm,
    minimum height=0.8cm
  },
  rectangle2/.style={
    rounded corners,
    fill=burstblue,
    draw=black,
    dashed,
    line width=1pt,
    minimum width=2cm,
    minimum height=1cm
  },
  rectangle3/.style={
    rounded corners,
    fill=burstgreen,
    draw=black,
    line width=1pt,
    minimum width=2cm,
    minimum height=0.8cm
  },
  descr/.style={
    fill=white,
    inner sep=2.5pt
  },
  connector/.style={
    -latex,
    color=black,
    line width=1pt,
  },
  rectangle connector/.style={
    connector,
    to path={(\tikztostart) |- ++(3.1,0.25) \tikztonodes -- (\tikztotarget)},
    pos=0.5
  },
}
\let\bigopsize\bigoplus
\def\bigominus{{\scalerel*{\boldsymbol\ominus}{\bigopsize}}}
\begin{tikzpicture}[every node/.style=base, align=center, scale=5]

  \node[steps, anchor=west] (temp) at (-1.0, +0.95) {\textbf{Step 1}:
     Lipschitz-based Student-Teacher 
     training of embeddings 
   };
  \node[steps, anchor=west] (temp) at (+1.3, +0.95) {\textbf{Step 2}:
     Lipschitz finetunning on Night Dataset
  };
  \draw[dashed, very thick] (+1.2, +1.0) -- (+1.2, 0.0);

  \node[base] (image) at (-0.9, +0.6) {\small \textbf{ImageNet}};
  \node[rectangleinput] (image) at (-0.9, +0.45) {Image};
  % \node[rectangle1] (aug1) at (-0.35, +0.70) {Augmentation 1};
  \node[rectangle1] (aug2) at (-0.35, +0.20) {Data Jittering};
  \node[rectangle2] (dreamsim) at (+0.22, +0.45) {
    \textbf{Dreamsim}\\
    Dino, Clip, OpenClip
  };
  \node[rectangle3] (lipmodel1) at (+0.22, +0.7) {1-Lip. Model};
  \node[rectangle3] (lipmodel2) at (+0.22, +0.2) {1-Lip. Model};

  \node[rectangle1,minimum width=1cm] (loss1) at (+0.8, +0.7) {RMSE};
  \node[rectangle1,minimum width=1cm] (loss2) at (+0.8, +0.2) {RMSE};

  \node[base] (plus) at (+0.8, +0.45) {$\bigoplus$};
  \node[base, anchor=west] (min) at (+0.85, +0.45) {\small minimize};
  
  \draw[connector] (image) -| (-0.7, +0.7) -- (lipmodel1.west);
  \draw[connector] (image) -| (-0.7, +0.2) -- (aug2.west);
  \draw[connector] (image) -- (dreamsim);
  % \draw[connector] (aug1) -- (lipmodel1);
  \draw[connector] (aug2) -- (lipmodel2);
  \draw[connector] (lipmodel1) -- (loss1);
  \draw[connector] (lipmodel2) -- (loss2);
  \draw[connector] (dreamsim) -- (loss1);
  \draw[connector] (dreamsim) -- (loss2);
  \draw[connector] (loss1) -- (plus);
  \draw[connector] (loss2) -- (plus);

  \node[rectangleinput] (image1) at (1.55, +0.45) {$(x, x_0, x_1)$};

  \node[rectangle3] (lipmodel3) at (2.3, +0.45) {Projected \\ 1-Lip. Model};
  \node[base] (minus)     at (2.9, +0.45) {$\bigominus$};
  \node[rectangle1,minimum width=0cm] (loss3)     at (3.2, +0.45) {Hinge \\ Loss};
  \node[base, anchor=west] (min2) at (3.35, +0.45) {\small minimize};
  \node[base] (target)     at (3.2, +0.68) {label};

  \node[rectangle1,minimum width=0cm] (dist1)     at (2.9, +0.75) {$d(\tilde{x}, \tilde{x_0})$};
  \node[rectangle1,minimum width=0cm] (dist2)     at (2.9, +0.15) {$d(\tilde{x}, \tilde{x_1})$};


  \draw[connector] ([yshift=+.05cm]image1.east) -| (1.8, +0.55) -- (1.95, +0.55) |- ([yshift=+.08cm]lipmodel3);
  \draw[connector] (image1.east) -- (lipmodel3);
  \draw[connector] ([yshift=-.05cm]image1.east) -| (1.8, +0.35) -- (1.95, +0.35) |- ([yshift=-.08cm]lipmodel3);

  \draw[connector] ([yshift=+.05cm]lipmodel3.east) |- (2.6, +0.50) |- (2.6, +0.75) -- (dist1.west);
  \draw[connector] ([yshift=-.05cm]lipmodel3.east) |- (2.6, +0.40) |- (2.6, +0.15) -- (dist2.west);
  % \draw[connector] (lipmodel3.south east) |- (2.9, +0.45) -- (dist2.west);

  \draw[connector] (dist1.south) -- (minus.north);
  \draw[connector] (dist2.north) -- (minus.south);
  \draw[connector] (minus.east) -- (loss3.west);
  \draw[connector] (target.south) -- (loss3.north);

  % \draw[connector] (image1.north) -| (1.7, +0.7) -- (lipmodel3);
  % \draw[connector] (image1.south) -| (1.7, +0.2) -- (lipmodel4);
  % \draw[connector] (image1.east) -| (2.5, +0.45) -- (lipmodel3.south);
  % \draw[connector] (image1.east) -| (2.5, +0.45) -- (lipmodel4.north);
  % \draw[connector] (lipmodel3) -| (3., +0.70) -- (loss3.north);
  % \draw[connector] (lipmodel4) -| (3., +0.20) -- (loss3.south);

  \node[base,fill=white] (x0) at (1.88, +0.55) {$x_0$};
  \node[base,fill=white] (x)  at (1.87, +0.45) {$x$};
  \node[base,fill=white] (x1) at (1.88, +0.35) {$x_1$};
  \node[base,fill=none] (image) at (1.55, +0.6) {\small \textbf{Night Dataset}};
  
  
\end{tikzpicture}%





==> figs/histo.tex <==
\definecolor{lowlevelcolor}{HTML}{FA75A6}
\definecolor{priorlearnedcolor}{HTML}{1E88E5}
\definecolor{basemodelcolor}{HTML}{FFC107}
\definecolor{finetunedcolor}{HTML}{004D40}
\definecolor{robustness}{HTML}{D81B60}

\tikzset{%
  >={Latex[width=0mm,length=0mm]},
  base/.style = {fill=white, font=\sffamily},
  bar1/.style={
    rounded corners,
    fill=myorange,
    draw=black,
    line width=1pt,
    minimum width=1.3cm,
    minimum height=0.8cm
  },
  bar2/.style={
    rounded corners,
    fill=myorange,
    draw=black,
    line width=1pt,
    minimum width=1.3cm,
    minimum height=0.8cm
  },
  bar3/.style={
    rounded corners,
    fill=myorange,
    draw=black,
    line width=1pt,
    minimum width=1.3cm,
    minimum height=0.8cm
  },
  descr/.style={
    fill=white,
    inner sep=2.5pt
  },
  connector/.style={
    -latex,
    color=black,
    line width=1pt,
  },
}
\def\shifta{+0.73}
\def\shiftb{+1.02}
\def\shiftc{+1.32}
\def\shiftd{+1.62}
\def\shifte{+1.92}
\pgfmathsetmacro\scale{2}

\begin{tikzpicture}[every node/.style=base, align=center, scale=5]

  \draw[draw=gray] (-0.0, +0.20) -- (2.2, +0.20);
  \draw[draw=gray] (-0.0, +0.40) -- (2.2, +0.40);
  \draw[draw=gray] (-0.0, +0.60) -- (2.2, +0.60);
  \draw[draw=gray] (-0.0, +0.80) -- (2.2, +0.80);

  \draw[draw=gray,fill=white] (0.02, 0.72) rectangle ++(0.51, 0.26);

  \draw[draw=none,fill=orangedreamsim] (0.04, 0.93) rectangle ++(0.04, 0.04);
  \draw[draw=none,fill=yellowdreamsim] (0.04, 0.88) rectangle ++(0.04, 0.04);
  \draw[draw=none,fill=greendreamsim]  (0.04, 0.83) rectangle ++(0.04, 0.04);
  \draw[draw=none,fill=bluedreamsim]   (0.04, 0.78) rectangle ++(0.04, 0.04);
  \draw[draw=none,fill=pinkdreamsim]   (0.04, 0.73) rectangle ++(0.04, 0.04);

  \node[base, anchor=west, fill=none] (legend1) at (0.07, 0.93+0.02) {\tiny Low Level};
  \node[base, anchor=west, fill=none] (legend1) at (0.07, 0.88+0.02) {\tiny Prior learned metrics};
  \node[base, anchor=west, fill=none] (legend1) at (0.07, 0.83+0.02) {\tiny Base metrics};
  \node[base, anchor=west, fill=none] (legend1) at (0.07, 0.78+0.02) {\tiny Finetuned metrics};
  \node[base, anchor=west, fill=none] (legend1) at (0.07, 0.725+0.02) {\tiny Empirical robustness};

  \node[base, anchor=east, fill=none] (yaxis) at (-0., +0.00) {0};
  \node[base, anchor=east, fill=none] (yaxis) at (-0., +0.20) {20};
  \node[base, anchor=east, fill=none] (yaxis) at (-0., +0.40) {40};
  \node[base, anchor=east, fill=none] (yaxis) at (-0., +0.60) {60};
  \node[base, anchor=east, fill=none] (yaxis) at (-0., +0.80) {80};
  \node[base, anchor=east, fill=none] (yaxis) at (-0., +1.00) {100};

  \draw[draw=white, thick, fill=orangedreamsim]   (0.10, 0.0) rectangle ++(0.07, 0.571);
  \draw[draw=white, thick, fill=orangedreamsim]   (0.25, 0.0) rectangle ++(0.07, 0.573);
  \draw[draw=white, thick, fill=yellowdreamsim]   (0.40, 0.0) rectangle ++(0.07, 0.707);
  \draw[draw=white, thick, fill=yellowdreamsim]   (0.55, 0.0) rectangle ++(0.07, 0.866);

  \draw[draw=white, thick, fill=greendreamsim] (0.00+\shifta, 0.0) rectangle ++(0.07, 0.831);
  \draw[draw=white, thick, fill=bluedreamsim]  (0.08+\shifta, 0.0) rectangle ++(0.07, 0.939);
  \draw[draw=white, thick, fill=pinkdreamsim]  (0.16+\shifta, 0.0) rectangle ++(0.07, 0.012);

  \draw[draw=white, thick, fill=greendreamsim] (0.00+\shiftb, 0.0) rectangle ++(0.07, 0.876);
  \draw[draw=white, thick, fill=bluedreamsim]  (0.08+\shiftb, 0.0) rectangle ++(0.07, 0.955);
  \draw[draw=white, thick, fill=pinkdreamsim]  (0.16+\shiftb, 0.0) rectangle ++(0.07, 0.1184);

  \draw[draw=white, thick, fill=greendreamsim] (0.00+\shiftc, 0.0) rectangle ++(0.07, 0.901);
  \draw[draw=white, thick, fill=bluedreamsim]  (0.08+\shiftc, 0.0) rectangle ++(0.07, 0.946);
  \draw[draw=white, thick, fill=pinkdreamsim]  (0.16+\shiftc, 0.0) rectangle ++(0.07, 0.1929);

  \draw[draw=white, thick, fill=greendreamsim] (0.00+\shiftd, 0.0) rectangle ++(0.07, 0.908);
  \draw[draw=white, thick, fill=bluedreamsim]  (0.08+\shiftd, 0.0) rectangle ++(0.07, 0.962);
  \draw[draw=white, thick, fill=pinkdreamsim]  (0.16+\shiftd, 0.0) rectangle ++(0.07, 0.093);

  \draw[draw=white, thick, fill=greendreamsim] (0.00+\shifte, 0.0) rectangle ++(0.07, 0.845);
  \draw[draw=white, thick, fill=bluedreamsim]  (0.08+\shifte, 0.0) rectangle ++(0.07, 0.856);
  \draw[draw=white, thick, fill=pinkdreamsim]  (0.16+\shifte, 0.0) rectangle ++(0.07, 0.722);

  \node[base,fill=none,rotate=45] (xticks) at (+0.085, -0.1) {{\small PSNR}};
  \node[base,fill=none,rotate=45] (xticks) at (+0.260, -0.1) {{\small SSIM}};
  \node[base,fill=none,rotate=45] (xticks) at (+0.400, -0.1) {{\small LPIPS}};
  \node[base,fill=none,rotate=45] (xticks) at (+0.560, -0.1) {{\small DISTS}};

  \node[base,fill=none,rotate=45] (xticks) at (+0.82, -0.1) {{\small Clip}};
  \node[base,fill=none,rotate=45] (xticks) at (+1.05, -0.15) {{\small OpenClip}};
  \node[base,fill=none,rotate=45] (xticks) at (+1.4, -0.1) {{\small Dino}};
  \node[base,fill=none,rotate=45] (xticks) at (+1.65, -0.15) {{\small DreamSim}};
  \node[base,fill=none,rotate=45] (xticks) at (+1.98, -0.1) {{\small LipSim}};

  % DINO 19.29 / CLIP 1.20 / OpenCLip 11.84 / Dreamsin 0.93 / LIPsim 65.62

  \draw[draw=gray, thick] (0.0, 0.0) rectangle ++(2.2, 1.0);

\end{tikzpicture}%




